Learning Team Decisions

In this paper, we treat linear quadratic team decision problems, where a team of agents minimizes a convex quadratic cost function over $T$ time steps subject to possibly distinct linear measurements of the state of nature. We assume that the state of nature is a Gaussian random variable and that the agents do not know the cost function nor the linear functions mapping the state of nature to their measurements. We present a gradient-descent based algorithm with an expected regret of $O(\log(T))$ for full information gradient feedback and $O(\sqrt(T))$ for bandit feedback. In the case of bandit feedback, the expected regret has an additional multiplicative term $O(d)$ where $d$ reflects the number of learned parameters.

==> figures/example.tex <==
    \pgfplotstableread[col sep=comma]{figures/stats.csv}{\datatable}
    \begin{tikzpicture}
       \begin{axis}[%
            xlabel={Step / $t$},
            ylabel={Regret},
            width={8.5cm},
            height={4cm},
            ymode={log},
            xmode={log},
            ymin = 1,
            xmin = 1,
            axis x line={bottom},
            axis y line={left},
            xminorticks = {false},
            yminorticks = {false},
            legend pos = {south east},
        ]
        \addplot[color=blue, very thick] table[x=t, y=avg_gradient] from \datatable;
        \addlegendentry{Gradient feedback}
        \addplot[color=red, very thick] table[x=t, y=avg_bandit] from \datatable;
        \addlegendentry{Bandit feedback}
        
        \addplot[color=blue!20, very thick, name path= upper_grad] table[x=t, y expr={\thisrow{avg_gradient} + \thisrow{std_gradient}}] from \datatable;
        \addplot[color=blue!20, very thick, name path= lower_grad] table[x=t, y expr={max(1, \thisrow{avg_gradient} - \thisrow{std_gradient})}] from \datatable;
        \addplot[blue!20, opacity=0.4] fill between[of=lower_grad and upper_grad];
        
        \addplot[color=red!10, very thick, name path= upper_bandit] table[x=t, y expr={\thisrow{avg_bandit} + \thisrow{std_bandit}}] from \datatable;
        \addplot[color=red!10, very thick, name path= lower_bandit] table[x=t, y expr={max(1, \thisrow{avg_bandit} - \thisrow{std_bandit})}] from \datatable;
        
        \addplot[red!10, opacity=0.4] fill between[of=lower_bandit and upper_bandit];
       \end{axis}
    \end{tikzpicture}
